Complexities of Erez self-dual normal bases

The complexities of self-dual normal bases, which are candidates for the lowest complexity basis of some defined extensions, are determined with the help of the number of all but the simple points in well chosen minimal Besicovitch arrangements. In this article, these values are first compared with the expected value of the number of all but the simple points in a minimal randomly selected Besicovitch arrangement in F d 2 for the first 370 prime numbers d. Then, particular minimal Besicovitch arrangements which share several geometrical properties with the arrangements considered to determine the complexity will be considered in two distinct cases.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.0038cm,y=0.85cm]
\draw[->,color=black] (-75,0.) -- (2630,0.);
\foreach \x in {,500,1000,1500,2000,2500}\draw[shift={(\x,0)},color=black,scale=0.8] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
\foreach \y in {-5,-4,-3,-2,-1,1,2,3}\draw[shift={(0,\y)},color=black,scale=0.8] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
\draw[color=black] (0pt,-10pt) node[right] {\footnotesize $0$};\draw[->,color=black] (0.,-5.4) -- (0.,3.8);
\clip(-75,-5.4) rectangle (2630,3.8);\draw [color=ffqqqq] (0.,-0.9131914871)-- (2630,-0.7848278213);
\draw (2595,0.32) node[scale=0.9]{$d$};\draw (200,3.2) node[scale=1.1] {$\frac{C_d-A_d}{d}$};\draw [color=ffqqqq] (200,-5)-- (330,-5);
\draw [color=ffqqqq](1030,-5) node[scale=0.7] {Linear regression line: $y=4.94\times10^{-5}x-0.913$};
\begin{scriptsize}
\draw [color=ttffqq] (2.,-0.75)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (3.,0.1851851852)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (5.,-0.43392)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (7.,-0.7092380119)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (11.,-0.7031641153)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (13.,-0.3620733291)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (17.,-0.9896132004)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (19.,0.212238423)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (23.,0.1553540116)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (29.,-2.7084053854)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (31.,0.7409651971)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (37.,-0.400838058)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (41.,0.480084093)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (43.,-1.0963905328)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (47.,0.298463781)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (53.,0.3747053496)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (59.,-4.7088435409)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (61.,-2.0190616161)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (67.,-1.0974259385)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (71.,-1.7989046383)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (73.,-0.6630825454)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (79.,-3.1113318465)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (83.,-1.8153434707)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (89.,-0.2125639543)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (97.,0.422247856)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (101.,-0.6232241014)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (103.,-2.0629409755)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (107.,-1.0815737277)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (109.,-1.6095098251)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (113.,0.4953643309)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (127.,-0.1761703862)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (131.,0.419952145)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (137.,-0.1119156974)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (139.,0.2309704503)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (149.,-0.4735762666)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (151.,-1.3872007238)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (157.,-0.1498244228)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (163.,-1.3441119134)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (167.,-0.9506203812)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (173.,-0.5096871752)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (179.,-2.4140270438)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (181.,0.4537582508)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (191.,-0.4215644231)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (193.,-1.3451787993)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (197.,-0.3349838021)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (199.,-1.292780936)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (211.,0.3882026255)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (223.,-0.2061247099)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (227.,-0.2160662915)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (229.,0.0865802884)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (233.,-2.375949095)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (239.,-1.1031711756)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (241.,-0.3864139584)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (251.,0.1182490154)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (257.,-0.7350945968)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (263.,0.4561528275)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (269.,-1.7756765131)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (271.,-1.6013996419)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (277.,-1.0515814182)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (281.,-1.2613714424)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (283.,-2.922648351)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (293.,1.4051723854)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (307.,-0.8876938475)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (311.,-0.6314735334)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (313.,-4.0859643594)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (317.,0.226766911)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (331.,-1.2118955512)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (337.,-1.093688376)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (347.,-3.8600524439)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (349.,-0.0400634228)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (353.,-0.6720705414)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (359.,-0.3831651383)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (367.,-0.8186402332)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (373.,-0.7827147544)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (379.,-1.3112847536)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (383.,-1.1800120701)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (389.,0.3449269707)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (397.,-0.5116522886)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (401.,-0.6436883306)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (409.,-2.1266227833)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (419.,-2.4484666863)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (421.,-0.1128318281)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (431.,-0.6156147501)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (433.,-0.4324859175)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (439.,0.6391400362)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (443.,-1.8596006646)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (449.,-0.3269681146)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (457.,-2.7679364805)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (461.,-0.8988240836)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (463.,-2.8016173104)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (467.,-2.7556777999)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (479.,-1.2349203206)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (487.,0.8068111079)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (491.,-1.2346290342)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (499.,-0.3389301808)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (503.,-0.4630807142)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (509.,-2.2967819085)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (521.,0.2286663787)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (523.,-0.8840624536)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (541.,-2.1819347202)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (547.,-0.3323693803)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (557.,-0.8574104479)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (563.,0.0065290688)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (569.,-0.5932923188)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (571.,-4.0498254349)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (577.,-0.4460885479)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (587.,-2.3346456496)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (593.,-1.5290841695)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (599.,-0.6303330701)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (601.,-1.7841779868)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (607.,0.3100541347)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (613.,-0.6081826928)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (617.,-1.4620962399)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (619.,0.4970153127)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (631.,-1.1235318917)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (641.,-0.3177577721)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (643.,-1.1891142255)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (647.,-1.1910460132)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (653.,-1.6218123881)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (659.,-1.7905810146)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (661.,-0.3607008834)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (673.,0.6297148441)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (677.,-2.1106605136)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (683.,-0.7963649897)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (691.,-3.0343197552)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (701.,2.8060003849)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (709.,2.3373171874)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (719.,-1.3347486714)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (727.,-1.4024530946)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (733.,-0.7747010307)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (739.,-1.3716386894)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (743.,-2.3568181756)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (751.,-3.4257647193)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (757.,-2.7253269233)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (761.,-2.0887946839)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (769.,0.2012264302)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (773.,-0.6784485412)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (787.,-1.6002268976)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (797.,-1.6177275047)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (809.,0.0378875745)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (811.,0.8753986646)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (821.,-1.2916197371)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (823.,-3.3577938296)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (827.,-1.1230039305)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (829.,2.6659352695)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (839.,-1.4062826984)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (853.,-1.7643233566)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (857.,-1.0839401237)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (859.,-0.2153743471)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (863.,2.2568746073)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (877.,-2.8896224273)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (881.,-1.9994720533)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (883.,-1.210972062)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (887.,-2.6448321621)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (907.,-0.7406537831)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (911.,-1.3861887219)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (919.,0.2670387508)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (929.,-1.5967060459)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (937.,-1.4836329776)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (941.,-0.2071391907)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (947.,-1.1261626503)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (953.,0.490507071)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (967.,-1.4895266027)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (971.,-1.4282544156)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (977.,-3.3520537257)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (983.,-0.1348836448)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (991.,-0.3032966389)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (997.,-1.1528559236)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1009.,1.0658115263)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1013.,-4.0675730409)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1019.,-2.6821999064)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1021.,0.033451807)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1031.,-0.4065181124)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1033.,-0.0795217435)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1039.,-1.2373100187)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1049.,-2.6295547946)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1051.,-0.2777749257)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1061.,-0.4660586722)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1063.,-1.167797277)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1069.,0.8509344667)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1087.,-0.6700779994)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1091.,0.2578612882)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1093.,-2.0323952936)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1097.,-0.6290322625)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1103.,-0.0325803532)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1109.,2.4451428787)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1117.,-0.6147430086)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1123.,-2.426771694)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1129.,0.4939114576)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1151.,0.5217250049)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1153.,-1.0788709236) -- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1163.,-2.7007832496)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1171.,-3.1532830703)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1181.,-2.3574349034)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1187.,-2.8670563454)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1193.,1.2877000644)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1201.,-0.0446921295)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1213.,0.0620475531)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1217.,0.2052486519)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1223.,-1.6266179338)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1229.,1.8852662686)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1231.,-0.8973785749)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1237.,-2.0687232191)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1249.,-0.5141904367)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1259.,-0.8816267458)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1277.,-0.7992924245)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1279.,-0.0451359212)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1283.,-0.5479069142)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1289.,-2.1867691203)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1291.,-0.8172886135)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1297.,0.2447309185)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1301.,-1.2097195134)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1303.,-0.8193101134)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1307.,-0.9213190151)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1319.,1.3477333396)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1321.,-0.3584923514)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1327.,0.5285635297)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1361.,-0.7407085643)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1367.,0.4333942764)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1373.,0.5131038801)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1381.,-0.0108015977)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1399.,-1.0757104033)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1409.,-2.1412524829)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1423.,0.6600382938)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1427.,-3.9286644144)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1429.,0.3145494248)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1433.,-2.3993644593)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1439.,-3.6038131351)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1447.,2.1936316204)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1451.,-1.0776159918)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1453.,-2.640474281)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1459.,-0.5633419435)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1471.,-1.9816910038)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1481.,-0.2312133461)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1483.,-1.5881792035)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1487.,0.9804127515)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1489.,-0.6871322533)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1493.,-0.8682774224)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1499.,0.0973563541)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1511.,1.0118794621)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1523.,-1.150419016)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1531.,-2.5425121727)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1543.,-1.5502540722)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1549.,-2.1343053596)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1553.,0.4033128545)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1559.,-1.4281632924)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1567.,-1.3536094384)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1571.,-1.1182351911)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1579.,-2.6578303038)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1583.,0.4990277204)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1597.,-1.7761247594)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1601.,-3.1847730608)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1607.,-1.3122430293)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1609.,1.1912951505)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1613.,0.345170424)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1619.,-0.828423931)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1621.,-0.5595260246)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1627.,0.4882277211)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1637.,-0.9531027125)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1657.,0.2404026791)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1663.,-0.6622914336)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1667.,-0.247450953)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1669.,-0.6942128385)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1693.,-0.1315831802)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1697.,-1.3244486403)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1699.,-1.8949878157)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1709.,-0.4449464869)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1721.,-2.1413645963)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1723.,-0.3876767266)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1733.,-2.6989117804)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1741.,-0.1508542036)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1747.,-1.2189768661)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1753.,-1.9292530986)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1759.,0.5406927464)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1777.,-2.4647269958)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1783.,-1.7452671732)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1787.,-0.1358462175)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1789.,-2.0605453035)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1801.,3.1627640504)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1811.,0.8772958958)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1823.,-4.2575552303)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1831.,-0.301583748)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1847.,0.294376041)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1861.,-1.9507548338)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1867.,-2.442165917)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1871.,-0.534075149)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1873.,-0.440045632)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1877.,-1.0390400065)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1879.,-1.8054283398)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1889.,-0.6965924349)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1901.,-1.1706990259)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1907.,-0.2701026417)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1913.,-4.8751622099)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1931.,-0.8558053332)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1933.,-2.45070869)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1949.,-1.1721647058)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1951.,0.9980925213)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1973.,-0.6438816112)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1979.,-0.564485837)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1987.,-1.1084886986)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1993.,1.6490203962)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1997.,-0.1609467752)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (1999.,0.1711103868)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2003.,-0.4429358381)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2011.,-0.9643880411)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2017.,0.1168218255)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2027.,-0.9232789243)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2029.,1.7994674849)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2039.,-0.8870551293)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2053.,-1.2508781425)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2063.,-2.2643216822)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2069.,-2.5440912936)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2081.,1.1114265069)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2083.,-0.2357434343)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2087.,-1.1586433808)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2089.,-0.3787418686)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2099.,-0.6481950309)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2111.,-3.2994243132)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2113.,-0.1158879917)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2129.,-0.8930083886)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2131.,-0.4643426283)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2137.,0.288837729)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2141.,-2.1601424647)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2143.,-2.0562324243)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2153.,-0.6997519253)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2161.,0.2282095773)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2179.,0.157050829)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2203.,0.733896223)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2207.,-1.2447202173)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2213.,-1.4020926802)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2221.,-1.4938946628)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2237.,-1.5721467279)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2239.,-0.7495612298)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2243.,-1.8266559132)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2251.,-1.2055602071)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2267.,-1.5485240173)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2269.,1.2407519713)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2273.,0.2026553758)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2281.,-1.2671236352)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2287.,-1.0626872104)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2293.,1.2455582346)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2297.,-1.7936145709)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2309.,1.2839788132)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2311.,-1.0730069253)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2333.,-2.2692522864)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2339.,-0.1922468793)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2341.,-0.7509380614)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2347.,-0.648542583)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2351.,1.7753282753)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2357.,-0.3289101112)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2371.,1.1100843502)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2377.,-1.5674113787)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2381.,-1.6768246804)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2383.,-0.6034395171)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2389.,-2.1045494228)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2393.,-2.1300605354)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2399.,-0.6314554107)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2411.,-1.1898187097)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2417.,-1.893594381)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2423.,-0.5734605896)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2437.,-1.5459182088)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2441.,-1.7278178041)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2447.,-1.8636417534)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2459.,-0.2685342144)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2467.,0.3597644517)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2473.,-1.6038863012)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2477.,0.2023972029)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2503.,0.194626587)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2521.,-0.8331872721)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [color=ttffqq] (2531.,-0.7946884028)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $2$ & $3$ & $5^{**}$ & $7^{*}$ & $11^{**}$ & $13^{*}$ & $17^{**}$ & $19^{*}$ & $23^{**}$ & $29^{**}$ & $31^{*}$ & $37^{*}$ & $41^{**}$ & $43^{*}$ & $47^{**}$ & $53^{**}$ & $59$ & $61^{*}$ & $67^{*}$ & $71^{**}$ \\
\hline
$C_d$ & $1$ & $6$ & $13$ & $25$ & $67$ & $100$ & $163$ & $229$ & $334$ & $448$ & $625$ & $844$ & $1075$ & $1114$ & $1402$ & $1786$ & $1912$ & $2218$ & $2752$ & $3046$  \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $73^{*}$ & $79$ & $83$ & $89^{**}$ & $97^{*}$ & $101^{**}$ & $103^{*}$ & $107^{**}$ & $109^{*}$ & $113^{**}$ & $127^{*}$ & $131^{**}$ & $137^{**}$ & $139^{*}$ & $149^{**}$ & $151^{*}$  \\
\hline
$C_d$ & $3307$ & $3685$ & $4189$ & $4972$ & $5971$ & $6367$ & $6475$ & $7102$ & $7315$ & $8107$ & $10150$ & $10879$ & $11824$ & $12220$ & $13936$ & $14176$  \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $157^{*}$ & $163^{*}$ & $167^{**}$ & $173^{**}$ & $179$ & $181^{*}$ & $191^{**}$ & $193$ & $197^{**}$ & $199^{*}$ & $211^{*}$ & $223^{*}$ & $227$ & $229^{*}$ & $233^{**}$ \\
\hline
$C_d$ & $15529$ & $16546$ & $17440$ & $18799$ & $19789$ & $20758$ & $22945$ & $23251$ & $24430$ & $24739$ & $28186$ & $31348$ & $32482$ & $33127$ & $33721$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $239^{**}$ & $241^{*}$ & $251^{**}$ & $257^{**}$ & $263^{**}$ & $269^{**}$ & $271^{*}$ & $277^{*}$ & $281^{**}$ & $283^{*}$ & $293^{**}$ & $307^{*}$ & $311^{**}$ & $313^{*}$ & $317^{**}$ \\
\hline
$C_d$ & $35800$ & $36577$ & $39808$ & $41515$ & $43795$ & $45214$ & $45940$ & $48160$ & $49507$ & $49747$ & $54625$ & $59248$ & $60886$ & $60592$ & $63535$  \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $331^{*}$ & $337$ & $347^{**}$ & $349^{*}$ & $353^{**}$ & $359^{**}$ & $367^{*}$ & $373^{*}$ & $379^{*}$ & $383^{**}$ & $389^{**}$ & $397^{*}$ & $401^{**}$ & $409^{*}$ & $419$\\
\hline
$C_d$ & $68794$ & $71359$ & $74710$ & $76915$ & $78466$ & $81265$ & $84772$ & $87586$ & $90232$ & $92203$ & $95716$ & $99352$ & $101314$ & $104797$ & $109873$  \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $421$ & $431^{**}$ & $433^{*}$ & $439^{*}$ & $443$ & $449^{**}$ & $457$ & $461^{**}$ & $463^{*}$ & $467^{**}$ & $479^{**}$ & $487^{*}$ & $491^{**}$  \\
\hline
$C_d$ & $111913$ & $117079$ & $118249$ & $122023$ & $123148$ & $127207$ & $130669$ & $133840$ & $134125$ & $136486$ & $144355$ & $150223$ & $151696$   \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $499^{*}$ & $503^{**}$ & $509^{**}$ & $521^{**}$ & $523^{*}$ & $541^{*}$ & $547$ & $557^{**}$ & $563^{**}$ & $569^{**}$ & $571^{*}$ & $577^{*}$ & $587^{**}$ \\
\hline
$C_d$ & $157138$ & $159607$ & $162508$ & $171607$ & $172345$ & $183730$ & $188854$ & $195535$ & $200263$ & $204214$ & $203680$ & $210088$ & $216331$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $593^{**}$ & $599^{**}$ & $601$ & $607^{*}$ & $613^{*}$ & $617^{**}$ & $619$ & $631^{*}$ & $641^{**}$ & $643^{*}$ & $647^{**}$ & $653^{**}$ & $659^{**}$ \\
\hline
$C_d$ & $221269$ & $226318$ & $227140$ & $232981$ & $237046$ & $239626$ & $242398$ & $250861$ & $259405$ & $260467$ & $263722$ & $268363$ & $273217$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $661^{*}$ & $673^{*}$ & $677^{**}$ & $683^{**}$ & $691$ & $701$ & $709^{*}$ & $719^{**}$ & $727^{*}$ & $733^{*}$ & $739^{*}$ & $743^{**}$ & $751^{*}$ \\
\hline
$C_d$ & $275827$ & $286606$ & $288166$ & $294208$ & $299602$ & $312463$ & $319282$ & $325690$ & $332941$ & $338929$ & $344065$ & $347074$ & $353806$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $757$ & $761^{**}$ & $769^{*}$ & $773^{**}$ & $787$ & $797^{**}$ & $809^{**}$ & $811^{*}$ & $821^{**}$ & $823^{*}$ & $827^{**}$ & $829^{*}$ & $839^{**}$ \\
\hline
$C_d$ & $360034$ & $364345$ & $373825$ & $377044$ & $390112$ & $400093$ & $413593$ & $416320$ & $424864$ & $425239$ & $431245$ & $436477$ & $443629$  \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $853^{*}$ & $857$ & $859^{*}$ & $863^{**}$ & $877^{*}$ & $881^{**}$ & $883^{*}$ & $887$ & $907$ & $911$ & $919^{*}$ & $929$ & $937^{*}$  \\
\hline
$C_d$ & $458275$ & $463174$ & $466087$ & $472573$ & $483487$ & $488704$ & $491626$ & $494824$ & $519175$ & $523180$ & $533941$ & $543892$ & $553420$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $941^{**}$ & $947^{**}$ & $953^{**}$ & $967^{*}$ & $971$ & $977$ & $983^{**}$ & $991^{*}$ & $997^{*}$ & $1009^{*}$ & $1013^{**}$ & $1019^{**}$ & $1021^{*}$ \\
\hline
$C_d$ & $559363$ & $565651$ & $574390$ & $589471$ & $594424$ & $599923$ & $610498$ & $620311$ & $627001$ & $644440$ & $644356$ & $653449$ & $658795$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1031^{**}$ & $1033^{*}$ & $1039$ & $1049^{**}$ & $1051^{*}$ & $1061^{**}$ & $1063^{*}$ & $1069^{*}$ & $1087^{*}$ & $1091$ & $1093$ & $1097^{**}$ & $1103^{**}$  \\
\hline
$C_d$ & $671311$& $674257$ & $680911$ & $692635$ & $697756$ & $710902$ & $712840$ & $723076$ & $745966$ & $752482$ & $752740$ & $759808$ & $768805$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1109$ & $1117^{*}$ & $1123^{*}$ & $1129^{*}$ & $1151^{**}$ & $1153^{*}$ & $1163^{**}$ & $1171^{*}$ & $1181^{**}$ & $1187^{**}$ & $1193$ & $1201^{*}$ & $1213^{*}$   \\
\hline
$C_d$ & $779941$ & $787798$ & $794254$ & $806077$ & $837823$ & $838891$ & $851632$ & $862882$ & $878656$ & $887017$ & $900982$ & $911497$ & $929935$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1217$ & $1223$ & $1229^{**}$ & $1231$ & $1237$ & $1249^{*}$ & $1259$ & $1277^{**}$ & $1279^{*}$ & $1283$ & $1289$ & $1291^{*}$  \\
\hline
$C_d$ & $936253$ & $943267$ & $956872$ & $956560$ & $964465$ & $985237$ & $1000621$ & $1029562$ & $1033756$ & $1039588$ & $1047226$ & $1052251$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1297^{*}$ & $1301^{**}$ & $1303$ & $1307^{**}$ & $1319^{**}$ & $1321^{*}$ & $1327^{*}$ & $1361^{**}$ & $1367^{**}$ & $1373^{**}$ & $1381^{*}$ & $1399^{*}$  \\
\hline
$C_d$ & $1063438$ & $1068115$ & $1071913$ & $1078375$ & $1101274$ & $1102360$ & $1113577$ & $1169632$ & $1181578$ & $1192081$ & $1205287$ & $1235425$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1409^{**}$ & $1423^{*}$ & $1427^{**}$ & $1429^{*}$ & $1433^{**}$ & $1439$ & $1447^{*}$ & $1451^{**}$ & $1453^{*}$ & $1459^{*}$ & $1471^{*}$ & $1481^{**}$   \\
\hline
$C_d$ & $1251661$ & $1280677$ & $1281337$ & $1291003$ & $1294351$ & $1303495$ & $1326448$ & $1329037$ & $1330435$ & $1344493$ & $1364623$ & $1385854$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1483^{*}$ & $1487$ & $1489$ & $1493$ & $1499^{**}$ & $1511^{**}$ & $1523^{**}$ & $1531$ & $1543^{*}$ & $1549^{*}$ & $1553^{**}$ & $1559^{**}$  \\
\hline
$C_d$ & $1387588$ & $1398910$ & $1400191$ & $1407457$ & $1420246$ & $1444459$ & $1464190$ & $1477492$ & $1502308$ & $1513120$ & $1524895$ & $1533844$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1567^{*}$ & $1571^{**}$ & $1579^{*}$ & $1583^{**}$ & $1597^{*}$ & $1601^{**}$ & $1607^{**}$ & $1609^{*}$ & $1613$ & $1619^{**}$ & $1621^{*}$ & $1627^{*}$     \\
\hline
$C_d$ & $1549756$ & $1558054$ & $1571542$ & $1584523$ & $1609036$ & $1614859$ & $1630015$ & $1638106$ & $1644892$ & $1655251$ & $1659781$ & $1673800$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1637$ & $1657$ & $1663^{*}$ & $1667^{**}$ & $1669^{*}$ & $1693^{*}$ & $1697^{**}$ & $1699^{*}$ & $1709^{**}$ & $1721^{**}$ & $1723^{*}$ & $1733^{**}$   \\
\hline
$C_d$ & $1692076$ & $1735675$ & $1746766$ & $1755874$ & $1759345$ & $1811281$ & $1817827$ & $1821148$ & $1845148$ & $1868239$ & $1875610$ & $1893445$ \\
\hline
\end{tabular*}
\end{table}

\begin{table}[ht]
\tiny
\renewcommand{\arraystretch}{1.5}
\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1741^{*}$ & $1747^{*}$ & $1753^{*}$ & $1759^{*}$ & $1777^{*}$ & $1783^{*}$ & $1787^{**}$ & $1789^{*}$ & $1801^{*}$ & $1811$ & $1823^{**}$ & $1831^{*}$  \\
\hline
$C_d$ & $1915426$ & $1926787$ & $1938808$ & $1956460$ & $1991359$ & $2006128$ & $2018023$ & $2019100$ & $2055712$ & $2074435$ & $2092648$ & $2118334$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1847$ & $1861^{*}$ & $1867^{*}$ & $1871^{**}$ & $1873^{*}$ & $1877^{**}$ & $1879^{*}$ & $1889^{**}$ & $1901$ & $1907^{**}$ & $1913^{**}$ & $1931^{**}$ \\
\hline
$C_d$ & $2156626$ & $2185264$ & $2198473$ & $2211484$ & $2216392$ & $2224747$ & $2228053$ & $2253946$ & $2281783$ & $2297935$ & $2303611$ & $2355019$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $1933^{*}$ & $1949^{**}$ & $1951^{*}$ & $1973^{**}$ & $1979^{**}$ & $1987^{*}$ & $1993$ & $1997$ & $1999^{*}$ & $2003$ & $2011^{*}$ & $2017^{*}$ \\
\hline
$C_d$ & $2356819$ & $2398531$ & $2407693$ & $2459041$ & $2474182$ & $2493151$ & $2513734$ & $2520214$ & $2525929$ & $2534818$ & $2554063$ & $2571514$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $2027^{**}$ & $2029^{*}$ & $2039^{**}$ & $2053^{*}$ & $2063^{**}$ & $2069^{**}$ & $2081^{**}$ & $2083^{*}$ & $2087$ & $2089$ & $2099^{**}$ & $2111^{**}$ \\
\hline
$C_d$ & $2594968$ & $2605618$ & $2625871$ & $2661322$ & $2685235$ & $2700313$ & $2739367$ & $2741827$ & $2750443$ & $2757349$ & $2783251$ & $2809579$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $2113$ & $2129^{**}$ & $2131^{*}$ & $2137^{*}$ & $2141^{**}$ & $2143^{*}$ & $2153^{**}$ & $2161^{*}$ & $2179^{*}$ & $2203^{*}$ & $2207^{**}$ & $2213^{**}$ \\
\hline
$C_d$ & $2821639$ & $2862883$ & $2869180$ & $2886973$ & $2892547$ & $2898181$ & $2928235$ & $2952049$ & $3001276$ & $3069025$ & $3075811$ & $3092218$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $2221^{*}$ & $2237^{**}$ & $2239^{*}$ & $2243$ & $2251$ & $2267^{**}$ & $2269^{*}$ & $2273^{**}$ & $2281^{*}$ & $2287^{*}$ & $2293^{*}$ & $2297^{**}$ \\
\hline
$C_d$ & $3114424$ & $3159310$ & $3166807$ & $3175720$ & $3199828$ & $3244723$ & $3256783$ & $3265912$ & $3285589$ & $3303373$ & $3326029$ & $3330658$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $2309^{**}$ & $2311$ & $2333^{**}$ & $2339^{**}$ & $2341^{*}$ & $2347^{*}$ & $2351^{**}$ & $2357^{**}$ & $2371^{*}$ & $2377$ & $2381^{**}$ & $2383^{*}$ \\
\hline
$C_d$ & $3372679$ & $3373075$ & $3434839$ & $3457402$ & $3462010$ & $3480025$ & $3497599$ & $3510505$ & $3555751$ & $3567400$ & $3579163$ & $3587740$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $2389$ & $2393^{**}$ & $2399^{**}$ & $2411^{**}$ & $2417^{**}$ & $2423$ & $2437$ & $2441^{**}$ & $2447^{**}$ & $2459^{**}$ & $2467^{*}$ & $2473^{*}$ \\
\hline
$C_d$ & $3602248$ & $3614269$ & $3636025$ & $3671155$ & $3687757$ & $3709300$ & $3749929$ & $3761812$ & $3780007$ & $3821119$ & $3847576$ & $3861457$ \\
\hline
\end{tabular*}
\vspace{0.2\baselineskip}

\begin{tabular*}{0.36\textwidth}{@{\extracolsep{\fill}}|@{\hskip.6mm}c@{\hskip.6mm}||@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|
@{\hskip.6mm}c@{\hskip.6mm}|@{\hskip.6mm}c@{\hskip.6mm}|}
\hline
$d$ & $2477$ & $2503^{*}$ & $2521^{*}$ & $2531^{**}$ \\
\hline
$C_d$ & $3878440$ & $3960268$ & $4014841$ & $4046863$ \\
\hline
\end{tabular*}
